Model Checking of Cache for WCET Analysis Refinement

On real-time systems running under timing constraints, scheduling can be performed when one is aware of the worst case execution time (WCET) of tasks. Usually, the WCET of a task is unknown and schedulers make use of safe over-approximations given by static WCET analysis. To reduce the over-approximation, WCET analysis has to gain information about the underlying hardware behavior, such as pipelines and caches. In this paper, we focus on the cache analysis, which classifies memory accesses as hits/misses according to the set of possible cache states. We propose to refine the results of classical cache analysis using a model checker, introducing a new cache model for the least recently used (LRU) policy.

==> simplified_graph.tex <==
\tikzset{
	evict/.style={
		draw,
		isosceles triangle,
		isosceles triangle apex angle=60,
		shape border rotate=90
	},
	load/.style={
		draw,
		isosceles triangle,
		isosceles triangle apex angle=60,
		shape border rotate=-90
	},
}

\begin{tikzpicture}[scale=0.7, every node/.style={scale=0.8}]
%	\node[load, anchor=center, label=right:Access to $a$] at (0, 0) {};
%	\node[evict, anchor=center, label=right:Eviction of $a$] at (0, 0) {};

	\node[load] (load1) {};
	\node[below right of = load1, node distance = 0.8cm] (zone1) {$[\dots]_a$};
	\node[evict, below left of = zone1, node distance = 0.8cm] (evict1) {};
	\path[->,draw] (load1) to (evict1);
	\path[->,draw] (load1) to[out=-70, in=70] (evict1);
	\path[->,draw] (load1) to[out=-110, in=110] (evict1);

	\node[below right of = evict1] (emptyzone) {$\varepsilon_a$};

	\node[load, below left of = emptyzone] (load2) {};
	\node[below right of = load2, node distance = 0.8cm] (zone2) {$[\dots]_a$};
	\node[evict, below left of = zone2, node distance = 0.8cm] (evict2) {};
	\path[->,draw] (load2) to (evict2);
	\path[->,draw] (load2) to[out=-70, in=70] (evict2);
	\path[->,draw] (load2) to[out=-110, in=110] (evict2);

	\path[->,draw, dashed] (evict1) to (load2);
	\path[->,draw, dashed] (evict1) to[out=-60, in=60] (load2);
	\path[->,draw, dashed] (evict1) to[out=-120, in=120] (load2);

	\node[load, below right of = load1, label = right:access to $a$, node distance = 2cm] (loadLegend) {};
	\node[evict, below of = loadLegend, label = right:eviction of $a$] (evictLegend) {};
\end{tikzpicture}


==> unknownExample.tex <==
\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]

	\node[draw, rectangle, minimum size=0.8cm] (b1) at (0, 5) {1. $a$};
	\node[draw, rectangle, minimum size=0.8cm] (b2) at (0.6, 4) {2. $b$};
	\node[draw, rectangle, minimum size=0.8cm] (b3) at (0.6, 3) {3. $c$};
	\node[draw, rectangle, minimum size=0.8cm] (b4) at (0.6, 2) {4. $d$};
	\node[draw, rectangle, minimum size=0.8cm] (b5) at (0, 1) {5. $b$};
	\node[draw, rectangle, minimum size=0.8cm] (b6) at (0, 0) {6. $a$};

	\draw[->] (b1) to (b2);
	\draw[->] (b2) to (b3);
	\draw[->] (b3) to (b4);
	\draw[->] (b4) to (b5);
	\draw[->] (b5) to (b6);
	\draw[->] (b1) to (b5);

	\node[right of = b1, node distance = 0.4cm, anchor = west, align = left] {$[a,\bot,\bot,\bot]_{May}$ \\ $[a,\bot,\bot,\bot]_{Must}$};
	\node[right of = b2, node distance = 0.4cm, anchor = west, align = left] {$[b,a,\bot,\bot]_{May}$ \\ $[b,a,\bot,\bot]_{Must}$};
	\node[right of = b3, node distance = 0.4cm, anchor = west, align = left] {$[c,b,a,\bot]_{May}$ \\ $[c,b,a,\bot]_{Must}$};
	\node[right of = b4, node distance = 0.4cm, anchor = west, align = left] {$[d,c,b,a]_{May}$ \\ $[d,c,b,a]_{Must}$};
	\node[right of = b5, node distance = 0.4cm, anchor = west, align = left] {$[b,\{a,d\},c,\bot]_{May}$ \\ $[b,\bot,\bot,\bot]_{Must}$};
	\node[right of = b6, node distance = 0.4cm, anchor = west, align = left] {$[a,b,d,c]_{May}$ \\ $[a,b,\bot,\bot]_{Must}$};

	%		\node at (4.5, 1) {Is $a$ in the cache ?};
\end{tikzpicture}


==> workflow.tex <==
\begin{tikzpicture}[scale=0.65, every node/.style={scale=0.65}]

\node[draw, dashed, ellipse, minimum width = 2cm, minimum height = 1cm] (cfg) at (4, 3) {CFG};
\node[draw, dashed, ellipse, minimum width = 2cm, minimum height = 1cm, align = center] (cache_configuration) at  (0, 3) {Cache\\Configuration};
\node[draw, dashed, ellipse, align=center, minimum height=1cm, minimum width=2cm] (classification) at (4, 0) {Hit/Miss\\Classification};

\node[draw, rectangle, align=center, minimum height=1cm, minimum width=2cm] (may_must) at (0, 1.5) {May/Must\\Analysis};
\node[draw, rectangle, align=center, minimum height=1cm, minimum width=2cm] (cache_modeling) at (4, 1.5) {Cache\\Modeling};
\node[draw, rectangle, align=center, minimum height=1cm, minimum width=2cm] (model_checker) at (8, 1.5) {Model\\Checker};

\draw[->] (cfg) -- (may_must);
\draw[->] (cache_configuration) -- (may_must);
\draw[->] (may_must) -- (cache_modeling) node[midway,above] {Unknown};
\draw[->] (may_must) -- (classification) node[midway,above, sloped] {Not unknown};
\draw[->] (cache_modeling) -- (model_checker);
\draw[->] (model_checker) -- (classification);
\draw[->] (cache_configuration) -- (cache_modeling);
\draw[->] (cfg) -- (model_checker);

\end{tikzpicture}

